Equivariant Splitting: Self-supervised learning from incomplete data

Self-supervised learning for inverse problems allows to train a reconstruction network from noise and/or incomplete data alone. These methods have the potential of enabling learning-based solutions when obtaining ground-truth references for training is expensive or even impossible. In this paper, we propose a new self-supervised learning strategy devised for the challenging setting where measurements are observed via a single incomplete observation model. We introduce a new definition of equivariance in the context of reconstruction networks, and show that the combination of self-supervised splitting losses and equivariant reconstruction networks results in unbiased estimates of the supervised loss. Through a series of experiments on image inpainting, accelerated magnetic resonance imaging, sparse-view computed tomography, and compressive sensing, we demonstrate that the proposed loss achieves state-of-the-art performance in settings with highly rank-deficient forward models. The code is available at https://github.com/vsechaud/Equivariant-Splitting

==> fig/cs/fig_complete.tex <==
\documentclass[tikz,border=0.1mm]{standalone}

\input{math_commands}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}


\usepackage{xcolor}
\definecolor{rose_ens}{RGB}{205,120,148}
\definecolor{bleu_ens}{RGB}{30,60,80}
\begin{document}

\pgfplotsset{
  every axis/.append style={
    label style={scale=0.8},
    tick label style={scale=0.8},
    legend style={scale=0.8},
  }
}

\begin{tikzpicture}
    \begin{axis}[
        width=12cm,
        height=3.5cm,
        grid=both,
        x={(-0.2cm, 0cm)},
        xtick={10, 20, 30, 40, 50},
        xticklabels={90, 80, 70, 60, 50},
        xlabel={Compression level (\%)},
        ylabel={PSNR (dB)},
        ytick={10, 20, 30, 40},
        yticklabels={10, 20, 30, 40},
        ylabel style={yshift=-0.15cm},
        legend style={at={(1.02,0.0)},anchor=south west},
        legend cell align={left},
        grid style={line width=.1pt, draw=gray!30},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=1,
        thick
    ]

        \addplot[
            color=black,
            mark=x,
            mark size=2.5pt,
            line width=1pt
        ] coordinates {
            (10.0, 25.2847900390625)
            (20.0, 30.28490966796875)
            (30.0, 34.11861328125)
            (40.0, 37.6652099609375)
            (50.0, 41.28447265625)

        };
        \addlegendentry{Supervised}

        \addplot[
            color=orange,
            mark=*,
            mark size=1pt,
            line width=1pt
        ] coordinates {
            (10.0, 25.6813037109375)
            (20.0, 30.9136767578125)
            (30.0, 34.57111572265625)
            (40.0, 38.193095703125)
            (50.0, 41.7637939453125)
        };
        \addlegendentry{ES (Ours)}

         \addplot[
            color=rose_ens,
            mark=*,
            mark size=1pt,
            line width=1pt
        ] coordinates {
            (10.0, 19.727647705078127)
            (20.0, 27.54322265625)
            (30.0, 32.2607861328125)
            (40.0, 36.406787109375)
            (50.0, 39.9035009765625)
        };
        \addlegendentry{EI}

        \addplot[
            color=black,
            mark size=1pt,
            line width=1pt,
            dashed
        ] coordinates {
            (10, 10.64)
            (20, 11.10)
            (30, 11.74)
            (40, 12.40)
            (50, 13.30)
        };
        \addlegendentry{Pseudo-inv.}


    \end{axis}

\end{tikzpicture}
\end{document}


==> fig/inpainting/Inpainting_main_figure.tex <==
\documentclass[tikz,border=0.1mm]{standalone}

\usepackage{xfp}

\begin{document}
\begin{tikzpicture}
    \def\imagewidth{26}
    \def\xspace{1.3cm}
    \def\yspace{1.8cm}
    \def\xsquare{0}
    \def\ysquare{1}
    \def\xsizesquare{12.5}
    \def\ysizesquare{4}

    \foreach \col/\folder/\title in {0/Ground_truth/Ground Truth, 1/Supervised/Supervised, 2/split/ES (ours), 3/ei/EI, 4/Measurement/Measurement} {
        \ifnum\col=0
            \node (img0r1) at (0,0) {\includegraphics[width=\imagewidth mm]{fig/inpainting/\folder/0}};
            \node[anchor=base] (titre0) at ([yshift=0mm]img0r1.north) {\title};
        \else
            \node (img\col r1) at ([xshift=\xspace]img\the\numexpr\col-1\relax r1.east) {\includegraphics[width=\imagewidth mm]{fig/inpainting/\folder/0}};
            \node[anchor=base] (titre\col) at ([yshift=0mm]img\col r1.north) {\title};
        \fi
        \draw[green, thick] (img\col r1) ++(\xsquare mm, \ysquare mm) rectangle ++(\xsizesquare mm, \ysizesquare mm);
    }

    \foreach \col/\folder in {0/Ground_truth/Ground Truth, 1/Supervised/Supervised, 2/split/ES (ours), 3/ei/EI, 4/Measurement/Measurement} {
        \ifnum\col=0
            \node (img0r2) at ([yshift=-0.4cm]img0r1.south) {\includegraphics[width=\imagewidth mm, trim={\fpeval{(\imagewidth/2+\xsquare)*45.15/\imagewidth}mm \fpeval{(\imagewidth/2+\ysquare)*45.15/\imagewidth}mm \fpeval{(\imagewidth/2-(\xsquare+\xsizesquare))*45.15/\imagewidth}mm \fpeval{(\imagewidth/2-(\ysquare+\ysizesquare))*45.15/\imagewidth}mm}, clip]{fig/inpainting/\folder/0}};
        \else
            \node (img\col r2) at ([xshift=\xspace]img\the\numexpr\col-1\relax r2.east) {\includegraphics[width=\imagewidth mm, trim={\fpeval{(\imagewidth/2+\xsquare)*45.15/\imagewidth}mm \fpeval{(\imagewidth/2+\ysquare)*45.15/\imagewidth}mm \fpeval{(\imagewidth/2-(\xsquare+\xsizesquare))*45.15/\imagewidth}mm \fpeval{(\imagewidth/2-(\ysquare+\ysizesquare))*45.15/\imagewidth}mm}, clip]{fig/inpainting/\folder/0}};
        \fi
    }
\end{tikzpicture}
\end{document}


==> fig/inpainting/courbe_eval.tex <==
\documentclass[tikz,border=0.1mm]{standalone}
\usepackage{pgfplots}
\usepackage{xcolor}
\definecolor{mygreen}{HTML}{479A5F}
\definecolor{myorange}{HTML}{E57439}
\definecolor{myprune}{HTML}{C2327A}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
    xlabel={Epoch},
    ylabel={PSNR (dB)},
    grid=both,
    width=12cm,
    height=6cm,
    xmin=0, xmax=1600,
    ymin=24, ymax=28,
    legend style={at={(1.0, 0.0)}, anchor=south east, draw=none, fill=white},
    legend cell align={left},
]

\addplot[
    color=mygreen,
    mark=none,
    thick
] table[
    col sep=comma,
    x=Step,
    y=Split equi
] {fig/inpainting/courbe_eval_equi.csv};
\addlegendentry{Splitting loss (Eq. arch.)}

\addplot[
    color=teal,
    mark=none,
    thick
] table[
    col sep=comma,
    x=Step,
    y=Split
] {fig/inpainting/courbe_eval_equi.csv};
\addlegendentry{Splitting loss}

\addplot[
    color=myprune,
    mark=,
    thick
] table[
    col sep=comma,
    x=Step,
    y=EI equi
] {fig/inpainting/courbe_eval_equi.csv};
\addlegendentry{EI loss (Eq. arch.)}

\addplot[
    color=myorange,
    mark=,
    thick
] table[
    col sep=comma,
    x=Step,
    y=EI
] {fig/inpainting/courbe_eval_equi.csv};
\addlegendentry{EI loss}


\end{axis}
\end{tikzpicture}
\end{document}


==> fig/mri/MRIx6.tex <==
\documentclass[tikz,border=0.1mm]{standalone}

\usepackage{xfp}

\begin{document}
\begin{tikzpicture}
    \def\imagewidth{22}
    \def\xspace{1.05cm}
    \def\yspace{1.0cm}
    \def\xsquare{0}
    \def\ysquare{1}
    \def\xsizesquare{5}
    \def\ysizesquare{2}

    \foreach \col/\folder/\title in {0/MRI_GT/Ground Truth, 1/MRI_EQ_Supervised/Supervised, 2/MRI_EQ_ES/ES (Ours), 3/MRI_EQ_EI/EI, 4/MRI_EQ_SURE/SURE, 5/MRI_IDFT/IDFT} {
        \ifnum\col=0
            \node (img0r1) at (0,0) {\includegraphics[width=\imagewidth mm]{fig/mri/\folder/0}};
            \node[anchor=base] (titre0) at ([yshift=0.0cm]img0r1.north) {\title};
        \else
            \node (img\col r1) at ([xshift=\xspace]img\the\numexpr\col-1\relax r1.east) {\includegraphics[width=\imagewidth mm]{fig/mri/\folder/0}};
            \node[anchor=base] (titre\col) at ([yshift=0.0cm]img\col r1.north) {\title};
            \draw[red, thick] (img\col r1) ++(\xsquare mm, \ysquare mm) rectangle ++(\xsizesquare mm, \ysizesquare mm);
        \fi
    }

    \foreach \col/\folder/\title in {0/MRI_GT/Ground Truth, 1/MRI_EQ_Supervised/Supervised, 2/MRI_EQ_ES/ES (Ours), 3/MRI_EQ_EI/EI, 4/MRI_EQ_SURE/SURE, 5/MRI_IDFT/IDFT} {
        \ifnum\col=0
            \node (img0r2) at ([yshift=-0.4cm]img0r1.south) {\includegraphics[width=\imagewidth mm, trim={\fpeval{(\imagewidth/2+\xsquare)*113/\imagewidth}mm \fpeval{(\imagewidth/2+\ysquare)*113/\imagewidth}mm \fpeval{(\imagewidth/2-(\xsquare+\xsizesquare))*113/\imagewidth}mm \fpeval{(\imagewidth/2-(\ysquare+\ysizesquare))*113/\imagewidth}mm}, clip]{fig/mri/\folder/0}};
        \else
            \node (img\col r2) at ([xshift=\xspace]img\the\numexpr\col-1\relax r2.east) {\includegraphics[width=\imagewidth mm, trim={\fpeval{(\imagewidth/2+\xsquare)*113/\imagewidth}mm \fpeval{(\imagewidth/2+\ysquare)*113/\imagewidth}mm \fpeval{(\imagewidth/2-(\xsquare+\xsizesquare))*113/\imagewidth}mm \fpeval{(\imagewidth/2-(\ysquare+\ysizesquare))*113/\imagewidth}mm}, clip]{fig/mri/\folder/0}};
        \fi
    }
\end{tikzpicture}
\end{document}


==> fig/mri_k_spaces.tex <==
\documentclass[tikz,border=0.1mm]{standalone}

\usepackage{xfp}

\begin{document}
\begin{tikzpicture}
    \def\imagewidth{38.5mm}
    \def\xspace{3cm}
    \def\yspace{1.0cm}
    \def\xsquare{0}
    \def\ysquare{1}
    \def\xsizesquare{5}
    \def\ysizesquare{2}

    \node (img0r1) at (0,0) {\includegraphics[width=\imagewidth]{fig/mri_v2/MRIv2_KSpace/0}};
    \node[anchor=base] (titre0) at ([yshift=0.0cm]img0r1.north) {\texttimes 8 Accel., 40 dB SNR};

    \node (img1r1) at ([xshift=\xspace]img0r1.east) {\includegraphics[width=\imagewidth]{fig/mri/MRI_KSpace/0}};
    \node[anchor=base] (titre1) at ([yshift=0.0cm]img1r1.north) {\texttimes 6 Accel., 10 dB SNR};
\end{tikzpicture}
\end{document}


==> fig/mri_v2/MRIx8.tex <==
\documentclass[tikz,border=0.1mm]{standalone}

\usepackage{xfp}

\begin{document}
\begin{tikzpicture}
    \def\imagewidth{22}
    \def\xspace{1.05cm}
    \def\yspace{1.0cm}
    \def\xsquare{0}
    \def\ysquare{1}
    \def\xsizesquare{5}
    \def\ysizesquare{2}

    \foreach \col/\folder/\title in {0/MRIv2_GT/Ground Truth, 1/MRIv2_EQ_Supervised/Supervised, 2/MRIv2_EQ_ES/ES (Ours), 3/MRIv2_EQ_EI/EI, 4/MRIv2_EQ_SURE/SURE, 5/MRIv2_IDFT/IDFT} {
        \ifnum\col=0
            \node (img0r1) at (0,0) {\includegraphics[width=\imagewidth mm]{fig/mri_v2/\folder/0}};
            \node[anchor=base] (titre0) at ([yshift=0.0cm]img0r1.north) {\title};
        \else
            \node (img\col r1) at ([xshift=\xspace]img\the\numexpr\col-1\relax r1.east) {\includegraphics[width=\imagewidth mm]{fig/mri_v2/\folder/0}};
            \node[anchor=base] (titre\col) at ([yshift=0.0cm]img\col r1.north) {\title};
            \draw[red, thick] (img\col r1) ++(\xsquare mm, \ysquare mm) rectangle ++(\xsizesquare mm, \ysizesquare mm);
        \fi
    }

    \foreach \col/\folder/\title in {0/MRIv2_GT/Ground Truth, 1/MRIv2_EQ_Supervised/Supervised, 2/MRIv2_EQ_ES/ES (Ours), 3/MRIv2_EQ_EI/EI, 4/MRIv2_EQ_SURE/SURE, 5/MRIv2_IDFT/IDFT} {
        \ifnum\col=0
            \node (img0r2) at ([yshift=-0.4cm]img0r1.south) {\includegraphics[width=\imagewidth mm, trim={\fpeval{(\imagewidth/2+\xsquare)*113/\imagewidth}mm \fpeval{(\imagewidth/2+\ysquare)*113/\imagewidth}mm \fpeval{(\imagewidth/2-(\xsquare+\xsizesquare))*113/\imagewidth}mm \fpeval{(\imagewidth/2-(\ysquare+\ysizesquare))*113/\imagewidth}mm}, clip]{fig/mri_v2/\folder/0}};
        \else
            \node (img\col r2) at ([xshift=\xspace]img\the\numexpr\col-1\relax r2.east) {\includegraphics[width=\imagewidth mm, trim={\fpeval{(\imagewidth/2+\xsquare)*113/\imagewidth}mm \fpeval{(\imagewidth/2+\ysquare)*113/\imagewidth}mm \fpeval{(\imagewidth/2-(\xsquare+\xsizesquare))*113/\imagewidth}mm \fpeval{(\imagewidth/2-(\ysquare+\ysizesquare))*113/\imagewidth}mm}, clip]{fig/mri_v2/\folder/0}};
        \fi
    }
\end{tikzpicture}
\end{document}


==> fig/slice_phase_unroll.tex <==
\documentclass[tikz,border=0.1mm]{standalone}

\input{math_commands}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\usepackage{xcolor}
\definecolor{rose_ens}{RGB}{205,120,148}
\definecolor{bleu_ens}{RGB}{30,60,80}
\begin{document}

\pgfplotsset{
  every axis/.append style={
    label style={scale=0.8},
    tick label style={scale=0.8},
    legend style={scale=0.8},
  }
}

\begin{tikzpicture}
    \begin{axis}[
        width=12cm,
        height=3.5cm,
        grid=both,
        x={(-0.2cm, 0cm)},
        xtick={10, 20, 30, 40, 50},
        xticklabels={90, 80, 70, 60, 50},
        xlabel={Compression level (\%)},
        ylabel={PSNR (dB)},
        ytick={10, 20, 30, 40},
        yticklabels={10, 20, 30, 40},
        ylabel style={yshift=-0.15cm},
        legend style={at={(1.02,0.0)},anchor=south west},
        legend cell align={left},
        grid style={line width=.1pt, draw=gray!30},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=1,
        thick
    ]

        \addplot[
            color=black,
            mark=x,
            mark size=2.5pt,
            line width=1pt
        ] coordinates {
            (10.0, 25.2847900390625)
            (20.0, 30.28490966796875)
            (30.0, 34.11861328125)
            (40.0, 37.6652099609375)
            (50.0, 41.28447265625)

        };
        \addlegendentry{Supervised}

        \addplot[
            color=orange,
            mark=*,
            mark size=1pt,
            line width=1pt
        ] coordinates {
            (10.0, 25.6813037109375)
            (20.0, 30.9136767578125)
            (30.0, 34.57111572265625)
            (40.0, 38.193095703125)
            (50.0, 41.7637939453125)
        };
        \addlegendentry{ES (Ours)}

         \addplot[
            color=rose_ens,
            mark=*,
            mark size=1pt,
            line width=1pt
        ] coordinates {
            (10.0, 19.727647705078127)
            (20.0, 27.54322265625)
            (30.0, 32.2607861328125)
            (40.0, 36.406787109375)
            (50.0, 39.9035009765625)
        };
        \addlegendentry{EI}



    \end{axis}

\end{tikzpicture}
\end{document}

